Optimization on the biorthogonal manifold

In this paper, we consider optimization problems w.r.t. to pairs of orthogonal matrices $XY = I$. Problems of this form arise in several applications such as finding shape correspondence in computer graphics. We show that the space of such matrices is a Riemannian manifold, which we call the biorthogonal manifold. To our knowledge, this manifold has not been studied before. We give expressions of tangent space projection, exponential map, and retraction operators of the biorthogonal manifold, and discuss their numerical implementation.

==> Biort_vs_penalty_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\small Iteration number},
ymin=2000,
ymax=10000,
ylabel={\small Cost function},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={\small Biorthogonal vs. penalty},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=3pt]
  table[row sep=crcr]{%
0	9917.56571357361\\
1	9758.39415360508\\
2	9451.74406440742\\
3	8882.52978290605\\
4	7900.90921722649\\
5	6435.38162750073\\
6	4775.31466354163\\
7	3643.89569647558\\
8	3312.21623653891\\
9	3196.76065691419\\
10	3137.89593802091\\
11	3107.96034715347\\
12	3081.24250619653\\
13	3068.66293332801\\
14	3059.56311430666\\
15	3053.36657434988\\
16	3050.90390650703\\
17	3049.55400668994\\
18	3048.17111424959\\
19	3046.87390462842\\
20	3045.75296845682\\
21	3045.41285877414\\
22	3045.22432237285\\
23	3044.97460625751\\
24	3044.53225215877\\
25	3044.14326933016\\
26	3043.94907196138\\
27	3043.79458376674\\
28	3043.59985564981\\
29	3043.49222191569\\
30	3043.43239152848\\
31	3043.40250019285\\
32	3043.36590806387\\
33	3043.30773587751\\
34	3043.21052124033\\
35	3043.13133992418\\
36	3043.08367062601\\
37	3043.06582991756\\
38	3043.05623882854\\
39	3043.04114376615\\
40	3043.0189636861\\
41	3042.95382912359\\
42	3042.92967724814\\
43	3042.90343079345\\
44	3042.87706082788\\
45	3042.85286460258\\
46	3042.84036437008\\
47	3042.82980443657\\
48	3042.82227997874\\
49	3042.81603183944\\
50	3042.81174423468\\
51	3042.8083214018\\
52	3042.80495167782\\
53	3042.80190850542\\
54	3042.80053765741\\
55	3042.79995054965\\
56	3042.79973161329\\
57	3042.79951621459\\
58	3042.79939734739\\
59	3042.79918921597\\
60	3042.7990668691\\
61	3042.79879034702\\
62	3042.79864507906\\
63	3042.79859670568\\
64	3042.79853335517\\
65	3042.79848978832\\
66	3042.79846168887\\
67	3042.79842633871\\
68	3042.79840492409\\
69	3042.79834048636\\
70	3042.79829820254\\
71	3042.79827363356\\
72	3042.79825293968\\
73	3042.79824360915\\
74	3042.79823807849\\
75	3042.79823484581\\
76	3042.79823343265\\
77	3042.79823276818\\
78	3042.79823224738\\
79	3042.79823160529\\
80	3042.7982307795\\
81	3042.79822988743\\
82	3042.79822932858\\
83	3042.79822881943\\
84	3042.79822856008\\
85	3042.798228363\\
86	3042.79822810368\\
87	3042.79822786923\\
88	3042.79822762055\\
89	3042.79822754249\\
90	3042.79822748325\\
91	3042.79822744622\\
92	3042.79822741646\\
93	3042.79822740524\\
94	3042.79822738511\\
95	3042.79822735958\\
96	3042.79822734573\\
97	3042.79822733908\\
98	3042.79822733186\\
99	3042.7982273274\\
100	3042.79822732416\\
};
\addlegendentry{\footnotesize Biorthogonal};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	9917.56571357361\\
1	8018.66758525829\\
2	8018.66758525829\\
3	6879.27938825254\\
4	6309.32976358269\\
5	5343.57232372038\\
6	5343.57232372038\\
7	4827.72628360665\\
8	4419.79115693239\\
9	4419.79115693239\\
10	4088.77438433644\\
11	3890.21246576058\\
12	3634.83496791174\\
13	3485.90518941223\\
14	3327.43404937418\\
15	3327.43404937418\\
16	3284.77850390466\\
17	3233.07226554249\\
18	3161.17716993426\\
19	3161.17716993426\\
20	3115.13731360363\\
21	3089.26970817542\\
22	3067.98288180244\\
23	3067.98288180244\\
24	3055.35267977547\\
25	3043.85752913654\\
26	3040.34818480354\\
27	3040.34818480354\\
28	3031.1342308329\\
29	3023.17937862976\\
30	3019.79363829382\\
31	3012.92312890806\\
32	3005.54010627227\\
33	3004.14098749424\\
34	2992.84141000735\\
35	2985.84554354724\\
36	2982.63055063053\\
37	2981.6270467113\\
38	2975.95950565322\\
39	2974.90618558852\\
40	2974.90618558852\\
41	2971.45899053759\\
42	2967.72919868003\\
43	2966.36462069721\\
44	2966.36462069721\\
45	2962.92982681247\\
46	2959.42586380633\\
47	2957.85613766472\\
48	2957.85613766472\\
49	2954.61597787701\\
50	2951.06431726834\\
51	2949.34166839587\\
52	2949.34166839587\\
53	2946.42846079966\\
54	2943.12997569265\\
55	2941.09600683765\\
56	2941.09600683765\\
57	2938.27712913051\\
58	2934.91376481519\\
59	2933.36184076428\\
60	2933.36184076428\\
61	2930.29803615708\\
62	2927.54495707489\\
63	2925.45712742246\\
64	2923.17744462494\\
65	2920.99781759402\\
66	2917.54812872601\\
67	2915.46985125647\\
68	2912.61037741793\\
69	2910.509091752\\
70	2908.05902637632\\
71	2905.92949423039\\
72	2903.05360037123\\
73	2900.80022696269\\
74	2897.8062506314\\
75	2896.11486408963\\
76	2893.04270703487\\
77	2891.27182334386\\
78	2888.8695874692\\
79	2886.84041686565\\
80	2884.39171623212\\
81	2882.29026117757\\
82	2880.12541163186\\
83	2878.04490498081\\
84	2875.98314091903\\
85	2874.08304353395\\
86	2872.15049761577\\
87	2869.8551132913\\
88	2868.10405524347\\
89	2865.85270554297\\
90	2864.41177179321\\
91	2861.94387141484\\
92	2860.32254346643\\
93	2858.13345524981\\
94	2856.83449248642\\
95	2854.65467847651\\
96	2853.28295682004\\
97	2851.13804514017\\
98	2849.78051049358\\
99	2847.64682843139\\
100	2846.3051976824\\
};
\addlegendentry{\footnotesize Penalty $\alpha=10$};

\addplot [color=blue,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	9917.56571357361\\
1	8611.95938343465\\
2	8611.95938343465\\
3	8611.95938343465\\
4	7491.37428140101\\
5	7121.78952609912\\
6	6835.22027257073\\
7	6203.49799007504\\
8	6203.49799007504\\
9	5915.29383576361\\
10	5640.01571140837\\
11	5640.01571140837\\
12	5394.09078883791\\
13	5131.84247297201\\
14	5131.84247297201\\
15	4906.90163514036\\
16	4714.35255335299\\
17	4586.55330112804\\
18	4586.55330112804\\
19	4463.55821166803\\
20	4282.81555599375\\
21	4174.78437011036\\
22	4174.78437011036\\
23	4081.30822126522\\
24	3928.57918684974\\
25	3833.44934130689\\
26	3833.44934130689\\
27	3765.77655678266\\
28	3765.77655678266\\
29	3712.36140756968\\
30	3657.87294631924\\
31	3563.82700154612\\
32	3508.60424460832\\
33	3508.60424460832\\
34	3442.68592044231\\
35	3401.32043229642\\
36	3338.18065262567\\
37	3338.18065262567\\
38	3300.63906040506\\
39	3275.73735378161\\
40	3247.71434343751\\
41	3247.71434343751\\
42	3235.13639046829\\
43	3213.09173226711\\
44	3213.09173226711\\
45	3185.82674485795\\
46	3176.87146500573\\
47	3144.02333412706\\
48	3144.02333412706\\
49	3129.76010110471\\
50	3122.54062074611\\
51	3105.45886354745\\
52	3105.45886354745\\
53	3102.53789283821\\
54	3097.45970086945\\
55	3092.35715038664\\
56	3081.1976584009\\
57	3081.1976584009\\
58	3079.16434798249\\
59	3075.48345284116\\
60	3073.71565128401\\
61	3064.65057920221\\
62	3063.08690555488\\
63	3060.91642450704\\
64	3056.10564425088\\
65	3054.95246795938\\
66	3052.13011957322\\
67	3052.13011957322\\
68	3051.32525655539\\
69	3050.12992150135\\
70	3048.43058169732\\
71	3048.43058169732\\
72	3047.83250423913\\
73	3047.21750909052\\
74	3046.80388142871\\
75	3046.80388142871\\
76	3046.31883195695\\
77	3045.64910139477\\
78	3045.19650718333\\
79	3045.19650718333\\
80	3044.8646997526\\
81	3044.2545582837\\
82	3043.77437164796\\
83	3043.77437164796\\
84	3043.516968278\\
85	3042.86610596091\\
86	3042.2905069463\\
87	3041.39105162537\\
88	3041.39105162537\\
89	3041.17409707822\\
90	3040.81055652395\\
91	3040.09431551766\\
92	3039.69815857827\\
93	3039.69815857827\\
94	3039.37945903445\\
95	3039.23487757443\\
96	3038.8804810978\\
97	3038.8804810978\\
98	3038.81717522706\\
99	3038.68267595695\\
100	3038.5218923708\\
};
\addlegendentry{\footnotesize Penalty $\alpha=10^2$};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	9917.56571357361\\
1	9917.56571357361\\
2	9556.5234220707\\
3	9556.5234220707\\
4	9089.72373806422\\
5	8816.27213846775\\
6	8738.90298713069\\
7	8738.90298713069\\
8	8329.27819190123\\
9	8127.41840933414\\
10	8127.41840933414\\
11	7937.45667220897\\
12	7747.19330664522\\
13	7672.4957465841\\
14	7393.38083399017\\
15	7126.78697406283\\
16	6861.0322810238\\
17	6563.12678584042\\
18	6338.95499709854\\
19	6076.26874185901\\
20	6076.26874185901\\
21	5931.00576851011\\
22	5931.00576851011\\
23	5789.68243872297\\
24	5658.43191749687\\
25	5564.40695803603\\
26	5395.7278572234\\
27	5278.17058592976\\
28	5278.17058592976\\
29	5141.49950323859\\
30	5029.31104447604\\
31	5029.31104447604\\
32	4913.32274904758\\
33	4826.62379118194\\
34	4789.32582757629\\
35	4666.43417478123\\
36	4666.43417478123\\
37	4558.56308269358\\
38	4558.56308269358\\
39	4511.17977167314\\
40	4464.24034292966\\
41	4412.72096579495\\
42	4374.04016849752\\
43	4357.97049758736\\
44	4194.13236654654\\
45	4147.01658538347\\
46	4069.05730292117\\
47	3999.7413378507\\
48	3999.7413378507\\
49	3965.0797884443\\
50	3897.35533705196\\
51	3838.04291952781\\
52	3838.04291952781\\
53	3804.0870535767\\
54	3755.97470051131\\
55	3713.71121400132\\
56	3670.76416979134\\
57	3625.75954579372\\
58	3591.00513263099\\
59	3549.47189691139\\
60	3533.53730804109\\
61	3483.47357021235\\
62	3483.47357021235\\
63	3461.35494254205\\
64	3440.60705153127\\
65	3440.60705153127\\
66	3418.66240715802\\
67	3398.98179650402\\
68	3385.62133657706\\
69	3385.62133657706\\
70	3375.62422722178\\
71	3357.15566764805\\
72	3343.05307450182\\
73	3307.97213576627\\
74	3307.97213576627\\
75	3292.22294999929\\
76	3280.74024756266\\
77	3280.74024756266\\
78	3263.4719780858\\
79	3255.20288660747\\
80	3244.05850999508\\
81	3232.63311654302\\
82	3225.57310348728\\
83	3212.797447674\\
84	3205.71030195598\\
85	3199.21164165516\\
86	3199.21164165516\\
87	3182.61153215873\\
88	3177.55735182226\\
89	3169.76927404839\\
90	3160.84443372045\\
91	3160.84443372045\\
92	3158.57185471726\\
93	3153.74707147073\\
94	3148.47882238267\\
95	3140.31583738729\\
96	3140.31583738729\\
97	3138.29699391615\\
98	3134.62581103705\\
99	3130.36023167313\\
100	3122.8141399747\\
};
\addlegendentry{\footnotesize Penalty $\alpha=10^3$};

\end{axis}
\end{tikzpicture}%

==> perf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.542in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel={\small Geodesic error},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ytick={  0,  20,  40,  60,  80, 100},
ylabel={\small \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
%\tikzstyle{every node}=[font=\tiny]
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=magenta,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.10336817653891\\
0.01	10.5110336817654\\
0.02	25.8057491289199\\
0.03	39.5978513356562\\
0.04	50.2613240418118\\
0.05	56.4605110336818\\
0.06	59.9883855981417\\
0.07	62.4274099883856\\
0.08	64.2784552845528\\
0.09	66.0278745644599\\
0.1	67.167537746806\\
0.11	68.3797909407666\\
0.12	69.7662601626016\\
0.13	70.9494773519164\\
0.14	71.8931475029036\\
0.15	72.6190476190476\\
0.16	73.5264227642276\\
0.17	74.2523228803717\\
0.18	74.753193960511\\
0.19	75.2395470383275\\
0.2	75.6605691056911\\
0.21	76.154181184669\\
0.22	76.9236353077817\\
0.23	77.8745644599303\\
0.24	79.0577816492451\\
0.25	80.2627758420441\\
0.26	81.2354819976771\\
0.27	82.3896631823461\\
0.28	83.3188153310105\\
0.29	84.0447154471545\\
0.3	85.075493612079\\
0.31	85.9320557491289\\
0.32	86.4837398373984\\
0.33	86.955574912892\\
0.34	87.3983739837398\\
0.35	87.8339140534263\\
0.36	88.3420441347271\\
0.37	88.835656213705\\
0.38	89.4091173054588\\
0.39	90.0842044134727\\
0.4	90.6286295005807\\
0.41	91.3763066202091\\
0.42	92.0005807200929\\
0.43	92.5450058072009\\
0.44	92.9079558652729\\
0.45	93.2200929152149\\
0.46	93.3797909407666\\
0.47	93.6120789779326\\
0.48	93.8008130081301\\
0.49	93.9024390243902\\
0.5	93.9169570267131\\
0.51	93.931475029036\\
0.52	93.931475029036\\
0.53	93.9605110336818\\
0.54	93.9677700348432\\
0.55	94.0766550522648\\
0.56	94.2726480836237\\
0.57	94.4033101045296\\
0.58	94.4613821138211\\
0.59	94.5702671312427\\
0.6	94.7081881533101\\
0.61	94.8170731707317\\
0.62	95.0130662020906\\
0.63	95.1074332171893\\
0.64	95.383275261324\\
0.65	95.4776422764228\\
0.66	95.7099303135889\\
0.67	95.9349593495935\\
0.68	96.1309523809524\\
0.69	96.2761324041812\\
0.7	96.4793844367015\\
0.71	96.5882694541231\\
0.72	96.9149245063879\\
0.73	97.2343205574913\\
0.74	97.5972706155633\\
0.75	98.0473286875726\\
0.76	98.5627177700348\\
0.77	98.6280487804878\\
0.78	98.6353077816492\\
0.79	98.6353077816492\\
0.8	98.6570847851336\\
0.81	98.6570847851336\\
0.82	98.7441927990708\\
0.83	98.8240418118467\\
0.84	99.0490708478513\\
0.85	99.4918699186992\\
0.86	99.7314169570267\\
0.87	99.8620789779326\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{\footnotesize Ovsjanikov et al.};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.94163763066202\\
0.01	26.0670731707317\\
0.02	44.5194541231127\\
0.03	53.4189895470383\\
0.04	60.5473286875726\\
0.05	65.8028455284553\\
0.06	69.3379790940767\\
0.07	71.7770034843206\\
0.08	73.7950058072009\\
0.09	75.4427990708479\\
0.1	76.8873403019744\\
0.11	78.1794425087108\\
0.12	79.1521486643438\\
0.13	80.4878048780488\\
0.14	81.5403600464576\\
0.15	82.585656213705\\
0.16	83.4131823461092\\
0.17	84.0592334494773\\
0.18	84.9157955865273\\
0.19	85.5110336817654\\
0.2	86.2369337979094\\
0.21	86.8321718931475\\
0.22	87.5943670150987\\
0.23	88.1678281068525\\
0.24	88.8937282229965\\
0.25	89.3002322880372\\
0.26	89.808362369338\\
0.27	90.1350174216028\\
0.28	90.5705574912892\\
0.29	90.9843205574913\\
0.3	91.3472706155633\\
0.31	91.7029616724739\\
0.32	91.9933217189315\\
0.33	92.3199767711963\\
0.34	92.6393728222996\\
0.35	93.0531358885017\\
0.36	93.4741579558653\\
0.37	93.8516260162602\\
0.38	94.178281068525\\
0.39	94.5993031358885\\
0.4	95.0421022067364\\
0.41	95.448606271777\\
0.42	95.7534843205575\\
0.43	96.0728803716609\\
0.44	96.4430894308943\\
0.45	96.6898954703833\\
0.46	96.8931475029036\\
0.47	97.0528455284553\\
0.48	97.1399535423926\\
0.49	97.2198025551684\\
0.5	97.2851335656214\\
0.51	97.3577235772358\\
0.52	97.4157955865273\\
0.53	97.5391986062718\\
0.54	97.6190476190476\\
0.55	97.7424506387921\\
0.56	97.8513356562137\\
0.57	98.0255516840883\\
0.58	98.1634727061556\\
0.59	98.23606271777\\
0.6	98.4901277584204\\
0.61	98.7151567944251\\
0.62	98.9547038327526\\
0.63	99.2813588850174\\
0.64	99.7604529616725\\
0.65	99.9491869918699\\
0.66	99.9709639953542\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{\footnotesize  Huang et al.};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.68408826945412\\
0.01	14.3583042973287\\
0.02	30.6983159117305\\
0.03	44.2871660859466\\
0.04	53.9779326364692\\
0.05	62.7831010452962\\
0.06	69.3960511033682\\
0.07	74.274099883856\\
0.08	78.0270034843206\\
0.09	80.4515098722416\\
0.1	82.3678861788618\\
0.11	84.0519744483159\\
0.12	85.2497096399535\\
0.13	86.1425667828107\\
0.14	86.6579558652729\\
0.15	87.1806039488966\\
0.16	87.4637049941928\\
0.17	87.8193960511034\\
0.18	88.0734610917538\\
0.19	88.2549361207898\\
0.2	88.4872241579559\\
0.21	88.6977351916376\\
0.22	88.9590592334495\\
0.23	89.0606852497096\\
0.24	89.3873403019744\\
0.25	89.7502903600465\\
0.26	90.0261324041812\\
0.27	90.2221254355401\\
0.28	90.3092334494773\\
0.29	90.4544134727062\\
0.3	90.6141114982578\\
0.31	90.6939605110337\\
0.32	90.8463995354239\\
0.33	90.9770615563298\\
0.34	91.144018583043\\
0.35	91.3400116144019\\
0.36	91.6594076655052\\
0.37	92.3127177700348\\
0.38	92.84262485482\\
0.39	93.5322299651568\\
0.4	94.3524970963995\\
0.41	95.1437282229965\\
0.42	95.8405923344948\\
0.43	96.5301974448316\\
0.44	97.147212543554\\
0.45	97.7061556329849\\
0.46	98.1779907084785\\
0.47	98.6498257839721\\
0.48	98.8966318234611\\
0.49	99.1869918699187\\
0.5	99.390243902439\\
0.51	99.455574912892\\
0.52	99.6225319396051\\
0.53	99.6660859465737\\
0.54	99.6806039488966\\
0.55	99.6806039488966\\
0.56	99.6806039488966\\
0.57	99.6806039488966\\
0.58	99.7096399535424\\
0.59	99.7459349593496\\
0.6	99.7459349593496\\
0.61	99.8040069686411\\
0.62	99.818524970964\\
0.63	99.8548199767712\\
0.64	99.9201509872242\\
0.65	99.9564459930314\\
0.66	99.9854819976771\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{\footnotesize Penalty};

\addplot [color=red,solid,line width=3pt]
  table[row sep=crcr]{%
0	1.29210220673635\\
0.01	8.13734030197445\\
0.02	21.4576074332172\\
0.03	34.4802555168409\\
0.04	46.6536004645761\\
0.05	56.8742740998839\\
0.06	64.8373983739837\\
0.07	70.9349593495935\\
0.08	75.5081300813008\\
0.09	79.8054587688734\\
0.1	82.6001742160279\\
0.11	85.7868757259001\\
0.12	89.5325203252033\\
0.13	92.6538908246225\\
0.14	93.6701509872242\\
0.15	94.359756097561\\
0.16	94.8098141695703\\
0.17	95.1582462253194\\
0.18	95.3106852497096\\
0.19	95.383275261324\\
0.2	95.4123112659698\\
0.21	95.4340882694541\\
0.22	95.4631242740999\\
0.23	95.4703832752613\\
0.24	95.4703832752613\\
0.25	95.4849012775842\\
0.26	95.4921602787456\\
0.27	95.5066782810685\\
0.28	95.5647502903601\\
0.29	95.7897793263647\\
0.3	96.0148083623693\\
0.31	96.2470963995354\\
0.32	96.5447154471545\\
0.33	96.9149245063879\\
0.34	97.32868757259\\
0.35	97.7497096399535\\
0.36	98.3812427409988\\
0.37	99.2668408826945\\
0.38	99.5572009291521\\
0.39	99.6878629500581\\
0.4	99.7822299651568\\
0.41	99.8040069686411\\
0.42	99.818524970964\\
0.43	99.8257839721254\\
0.44	99.8257839721254\\
0.45	99.8257839721254\\
0.46	99.8257839721254\\
0.47	99.8257839721254\\
0.48	99.8257839721254\\
0.49	99.8257839721254\\
0.5	99.8257839721254\\
0.51	99.8257839721254\\
0.52	99.8257839721254\\
0.53	99.8257839721254\\
0.54	99.8403019744483\\
0.55	99.8765969802555\\
0.56	99.9274099883856\\
0.57	99.9854819976771\\
0.58	99.9927409988386\\
0.59	100\\
0.6	100\\
0.61	100\\
0.62	100\\
0.63	100\\
0.64	100\\
0.65	100\\
0.66	100\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{\footnotesize Biorthogonal};

\end{axis}
\end{tikzpicture}%
